Beyond Diagonal RIS: Key to Next-Generation Integrated Sensing and Communications?

Reconfigurable intelligent surface (RIS) have introduced unprecedented flexibility and adaptability toward smart wireless channels. Recent research on integrated sensing and communication (ISAC) systems has demonstrated that RIS platforms enable enhanced signal quality, coverage, and link capacity. In this paper, we explore the application of fully-connected beyond diagonal RIS (BD-RIS) to ISAC systems. BD-RIS introduces additional degrees of freedom by allowing non-zero off-diagonal elements for the scattering matrix, potentially enabling further functionalities and performance enhancements. In particular, we consider the joint design objective of maximizing the weighted sum of the signal-to-noise ratio (SNR) at the radar receiver and communication users by leveraging the extra degrees-of-freedom offered in the BD-RIS setting. These degrees-of-freedom are unleashed by formulating an alternating optimization process over known and auxiliary (latent) variables of such systems. Our numerical results reveal the advantages of deploying BD-RIS in the context of ISAC and the effectiveness of the proposed algorithm by improving the SNR values for both radar and communication users by several orders of magnitude.

==> fig1.tex <==
\scalebox{0.7}{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398
%Straight Lines [id:da670098157180163] 
\draw [color={rgb, 255:red, 255; green, 2; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (264,200) -- (373.43,139.78) ;
%Image [id:dp22238044989644945] 
\draw (400,128.78) node  {\includegraphics[width=52.5pt,height=52.5pt]{Images/mount.jpg}};
%Image [id:dp5216148906335121] 
\draw (242.43,188.78) node  {\includegraphics[width=30pt,height=37.5pt]{Images/bs.jpg}};
%Image [id:dp8714312136448545] 
\draw (331.21,83.39) node  {\includegraphics[width=28.82pt,height=26.08pt]{Images/IRS.jpg}};
%Image [id:dp5593538087258794] 
\draw (451.21,178.89) node  {\includegraphics[width=12.32pt,height=16.33pt]{Images/user.jpg}};
%Image [id:dp8448795715484978] 
\draw (452.71,76.89) node  {\includegraphics[width=26.57pt,height=25.33pt]{Images/target.jpg}};
%Straight Lines [id:da35424167749842694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (266,192) -- (331.43,99.78) -- (430.89,182.5) ;
\draw [shift={(432.43,183.78)}, rotate = 219.75] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9088244736115367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (265,206) -- (422.43,204.79) ;
\draw [shift={(424.43,204.78)}, rotate = 179.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da500891470461454] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (261.31,180.83) -- (331.43,99.78) -- (429.45,86.05) ;
\draw [shift={(431.43,85.78)}, rotate = 172.03] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(260,182.34)}, rotate = 310.86] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04411245928167995] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (410.53,116.5) -- (404.43,119.78) -- (440.9,96.4) ;
\draw [shift={(443.43,94.78)}, rotate = 147.34] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Image [id:dp243040322643167] 
\draw (463.14,205.17) node  {\includegraphics[width=13.07pt,height=17.08pt]{Images/user.jpg}};
%Image [id:dp42364071040515117] 
\draw (437.71,205.39) node  {\includegraphics[width=13.07pt,height=17.08pt]{Images/user.jpg}};
% Text Node
\draw (224,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\footnotesize {\fontfamily{ptm}\selectfont DFBS}}}};
% Text Node
\draw (385,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\footnotesize {\fontfamily{ptm}\selectfont Communications users}}}};
% Text Node
\draw (443.43,94.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\footnotesize {\fontfamily{ptm}\selectfont Target}}}};
% Text Node
\draw (310,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont \textbf{BD-RIS}}}};
% Text Node
\draw (340,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize \textcolor[rgb]{1,0.01,0.01}{\textbf{Blocked LoS}}}};
\end{tikzpicture}}

